On a "continuum" formulation of the Ising model partition function

We derive an exact path integral formulation for the partition function for the Ising model using a mapping between spins and poles of a Laurent expansion for a field on the complex plane. The advantage in using this formulation for the evaluation of the partition function and $n-$point functions are twofold. First of all, we show that this mapping is independent of the couplings, and that for $h=0$ it is possible to perform a low temperature expansion as a perturbation theory via Feynman diagrams. The couplings are mapped naturally to a propagator for a complex field. The combinatorial nature of the partition function is shown to lead to an auxiliary field with a non-zero external field interaction which enforces the spin-like nature. Feynman diagrams are shown to coincide with certain combinations of traces of coupling inverses in a certain rescaling.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

